Secret Key Generation on Aerial Rician Fading Channels Against a Curious Receiver

Secret key generation at the physical layer is expected to be a fundamental enabler for next-generation networks. We consider a network where the user equipment is a drone and propose a novel secret key generation solution when the eavesdropper is another node belonging to the network (curious device). We exploit drone mobility over realistic Rician fading channels. In our protocol, after a prior training phase, drone Alice chooses a trajectory of positions in space and transmits a message to Bob, on the ground, from each position. From the received messages, Bob estimates the channel gain from which a secret key is extracted. The choice of the positions is made to maximize a lower bound on the secret key capacity. Numerical simulations are used to prove the effectiveness of the proposed approach.

==> figures/fig_ptax_quant.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[ every plot/.style={thick}]

\begin{axis}[%
%width=0.951\fwidth,
%height=0.7\fheight,
width=0.95\fwidth,
height=0.74\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={$\log_2 Q$},
ymin=0.5,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{C}_{\rm key}$ [bit/pos]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.999999999063853\\
2	1.9981943046575\\
3	2.49052825587976\\
4	2.77130085034949\\
5	2.90707424818099\\
6	2.95619116466046\\
7	2.97558051110743\\
};
\addlegendentry{$M = 150 \times 150 $}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.999999999999983\\
2	1.99997440493476\\
3	2.63530240807803\\
4	2.98447204925096\\
5	3.14209648936062\\
6	3.22343413920368\\
7	3.30209742377643\\
};
\addlegendentry{$M = 200 \times 200 $}

\addplot [color=mycolor3, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.999999999999976\\
2	1.99998940464669\\
3	2.6592625107784\\
4	3.06515897164832\\
5	3.25822816918685\\
6	3.38704258269725\\
7	3.48434847667366\\
};
\addlegendentry{$M = 250 \times 250 $}

\end{axis}
\end{tikzpicture}%

==> figures/fig_sigma_dist.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[ every plot/.style={thick}]

\begin{axis}[%
%width=0.951\fwidth,
%height=0.7\fheight,
width=0.95\fwidth,
height=0.74\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$K$},
ymin=2,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{C}_{\rm key}$ [bit/pos]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.28)}, anchor=east, legend cell align=left, align=left, draw=white!15!black},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	2.04855193739736\\
2	2.28805831435187\\
3	2.41533456639737\\
4	2.50360438761947\\
5	2.57339337952881\\
6	2.6326567732536\\
7	2.68164895889824\\
8	2.72290705947836\\
9	2.75637871404182\\
10	2.78348262617487\\
};
\addlegendentry{$d \simeq 19 $ \si{\meter}, $\sigma_{\rm sh,A}= 5$ \si{\decibel}}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	2.22755341906904\\
2	2.42396733021429\\
3	2.55708462319661\\
4	2.63827667010698\\
5	2.69491615346191\\
6	2.7332579401018\\
7	2.76248356576574\\
8	2.78563631297654\\
9	2.80749496701075\\
10	2.82445708737811\\
};
\addlegendentry{$d \simeq 213$ \si{\meter}, $\sigma_{\rm sh,A}= 5$ \si{\decibel}}

\addplot [color=mycolor3, dashed, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	2.1700801192049\\
2	2.37927924848875\\
3	2.47697944668398\\
4	2.53675466018203\\
5	2.59003208948594\\
6	2.63044506548569\\
7	2.67233788229939\\
8	2.71192660158219\\
9	2.74419460800751\\
10	2.77129146823585\\
};
\addlegendentry{$d \simeq 119$ \si{\meter}, $\sigma_{\rm sh,A}= 5$ \si{\decibel}}

\addplot [color=mycolor4, dashed, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	2.446295259202\\
2	2.64418270176892\\
3	2.74293941794921\\
4	2.78874912090351\\
5	2.81239992667304\\
6	2.83946073093136\\
7	2.86125838078285\\
8	2.88150092515325\\
9	2.89753172268063\\
10	2.91024700589415\\
};
\addlegendentry{$d \simeq 119$ \si{\meter}, $\sigma_{\rm sh,A}= 7$ \si{\decibel}}

\end{axis}
\end{tikzpicture}%

==> figures/fig_snr_k.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[ every plot/.style={thick}]

\begin{axis}[%
%width=0.951\fwidth,
%height=0.7\fheight,
width=0.95\fwidth,
height=0.74\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-10,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\rm SNR_{min}$ [\si{\decibel}] },
ymin=2,
ymax=2.8,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{C}_{\rm key}$ [bit/pos]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.47)}, anchor=east, legend cell align=left, align=left, draw=white!15!black},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	2.21057936726096\\
-8	2.27593161685705\\
-6	2.33814980755395\\
-4	2.39595614697086\\
-2	2.44682228957187\\
0	2.4929813968423\\
2	2.53816257153363\\
4	2.59115464557413\\
6	2.65591385727216\\
8	2.71785057991518\\
10	2.77129439046491\\
};
\addlegendentry{$\rho_{\rm dB}= 10 $ \si{\decibel}}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	2.17774941771802\\
-8	2.23654858383543\\
-6	2.29365853624743\\
-4	2.34907645678893\\
-2	2.39970391357619\\
0	2.4462858252581\\
2	2.49423997280688\\
4	2.54021061901479\\
6	2.57939087822615\\
8	2.61237105607029\\
10	2.64445350462572\\
};
\addlegendentry{$\rho_{\rm dB}= 0 $ \si{\decibel}}

\addplot [color=mycolor3, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-10	2.02082030136865\\
-8	2.06081562242889\\
-6	2.097541583924\\
-4	2.13063182220171\\
-2	2.15988941611678\\
0	2.1853344075722\\
2	2.20759961319699\\
4	2.22714476356624\\
6	2.24433643465986\\
8	2.2595168839938\\
10	2.27298704630484\\
};
\addlegendentry{$\rho_{\rm dB}= -10 $ \si{\decibel}}

\end{axis}
\end{tikzpicture}%

==> figures/fig_snr_k_high.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[ every plot/.style={thick}]

\begin{axis}[%
%width=0.951\fwidth,
%height=0.7\fheight,
width=0.95\fwidth,
height=0.74\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=20,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$\rm SNR_{min}$ [\si{\decibel}]},
ymin=3.74,
ymax=3.88,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{C}_{\rm key}$ [bit/pos]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.2)}, anchor=east, legend cell align=left, align=left, draw=white!15!black},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	3.79140110487973\\
22.2222222222222	3.79853280821277\\
24.4444444444444	3.80532702827693\\
26.6666666666667	3.81185985808327\\
28.8888888888889	3.81721473980838\\
31.1111111111111	3.82153423226694\\
33.3333333333333	3.82506335847\\
35.5555555555556	3.82789249265909\\
37.7777777777778	3.83007508460518\\
40	3.83173868506179\\
};
\addlegendentry{$K= 3000$}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
20	3.77773526301293\\
22.2222222222222	3.78483659068598\\
24.4444444444444	3.79138711364666\\
26.6666666666667	3.79776288319281\\
28.8888888888889	3.80407777587718\\
31.1111111111111	3.80990308043425\\
33.3333333333333	3.814826921416\\
35.5555555555556	3.81883230371305\\
37.7777777777778	3.82214189822226\\
40	3.82493111061614\\
};
\addlegendentry{$K= 2000$}

\addplot [color=mycolor3, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
20	3.75116679038404\\
22.2222222222222	3.76136823491495\\
24.4444444444444	3.77009885199845\\
26.6666666666667	3.77812032421612\\
28.8888888888889	3.78530846275043\\
31.1111111111111	3.79091957947033\\
33.3333333333333	3.79535268355387\\
35.5555555555556	3.79899403866479\\
37.7777777777778	3.80214360148715\\
40	3.80497020749946\\
};
\addlegendentry{$K= 1000$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
20	3.87274104263583\\
22.2222222222222	3.87274104263583\\
24.4444444444444	3.87274104263583\\
26.6666666666667	3.87274104263583\\
28.8888888888889	3.87274104263583\\
31.1111111111111	3.87274104263583\\
33.3333333333333	3.87274104263583\\
35.5555555555556	3.87274104263583\\
37.7777777777778	3.87274104263583\\
40	3.87274104263583\\
};
\addlegendentry{$\bar{\mathcal{C}}_{\rm key}$}

\end{axis}
\end{tikzpicture}%
